Exploring SAIG Methods for an Objective Evaluation of XAI

The evaluation of eXplainable Artificial Intelligence (XAI) methods is a rapidly growing field, characterized by a wide variety of approaches. This diversity highlights the complexity of the XAI evaluation, which, unlike traditional AI assessment, lacks a universally correct ground truth for the explanation, making objective evaluation challenging. One promising direction to address this issue involves the use of what we term Synthetic Artificial Intelligence Ground truth (SAIG) methods, which generate artificial ground truths to enable the direct evaluation of XAI techniques. This paper presents the first review and analysis of SAIG methods. We introduce a novel taxonomy to classify these approaches, identifying seven key features that distinguish different SAIG methods. Our comparative study reveals a concerning lack of consensus on the most effective XAI evaluation techniques, underscoring the need for further research and standardization in this area.

==> background.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=4,
        xtick={1,2,3},
        x tick style={draw=none},
        xticklabels={Uniform, Compositional, No Background},
        ylabel={Background},
        ymin=0,
        ymax=7,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left,
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=45pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=red1] coordinates {(1,6)};
      \addplot[fill=red2] coordinates {(2,5)};
      \addplot[fill=red3] coordinates {(3,5)};
    \end{axis}
  \end{tikzpicture}
  \caption{Types of backgrounds in SAIG datasets.} \label{fig:background}
\end{figure}

==> evaluation.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=5,
        xtick={1,2,3,4},
        x tick style={draw=none},
        xticklabels={
          {\parbox[c][2em][c]{3cm}{\centering Spatial\\Alignment}},
          {\parbox[c][2em][c]{3cm}{\centering Distribution\\based}},
          {\parbox[c][2em][c]{3cm}{\centering Statistical\\Agreement}},
          {\parbox[c][2em][c]{3cm}{\centering Comparative}}
        },
        ylabel={Evaluation measures},
        ymin=0,
        ymax=14,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left,
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=45pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=teal1] coordinates {(1,13)};
      \addplot[fill=teal2] coordinates {(2,1)};
      \addplot[fill=teal3] coordinates {(3,1)};
      \addplot[fill=teal4] coordinates {(4,1)};
    \end{axis}
  \end{tikzpicture}
  \caption{Counts of evaluation measures by category. The majority are Spatial Alignment measures (13), while Distribution-based, Statistical Agreement, and Comparative measures are less frequent, each with a count of 1.}\label{fig:measures}
\end{figure}


==> gt_definition.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=4,
        xtick={1,2,3},
        x tick style={draw=none},
        xticklabels={Identity,\textit{A priori}, Interventions},
        ylabel={GT Definition},
        ymin=0,
        ymax=14,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left, % change from 'left' to 'box'
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=45pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=orange1]coordinates {(1,12)};
      \addplot[fill=orange2]coordinates{(2,3)};
      \addplot[fill=orange3]coordinates{(3,1)};
    \end{axis}
  \end{tikzpicture}
  \caption{Distribution of SAIG methods by GT definition categories. The majority use the Identity definition, followed by \textit{A priori}.} \label{fig:gt_definition}
\end{figure}

==> gt_value.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=4,
        xtick={1,2,3},
        x tick style={draw=none},
        xticklabels={Binary,Relative,Multivalue},
        ylabel={GT value},
        ymin=0,
        ymax=14,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left, % change from 'left' to 'box'
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=45pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=purple1]coordinates {(1,12)};
      \addplot[fill=purple2]coordinates{(2,1)};
      \addplot[fill=purple3]coordinates{(3,3)};
    \end{axis}
  \end{tikzpicture}
  \caption{Number of SAIG methods by GT value types. The majority of methods use Binary GT values, with fewer employing Multivalue and only one using Relative GT values.}\label{fig:gt_value}
\end{figure}

==> portability.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.2in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=3,
        xtick={1,2},
        x tick style={draw=none},
        xticklabels={Generalizable, Non-generalizable},
        ylabel={Gerability},
        ymin=0,
        ymax=11,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left,
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=60pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=yellow1] coordinates {(1,5)};
      \addplot[fill=yellow2] coordinates {(2,11)};
    \end{axis}
  \end{tikzpicture}
  \caption{Number of generalizable and non-generalizable methods. The majority (11 out of 16) are non-generalizable.}\label{fig:portability}
\end{figure}

==> positions.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=3,
        xtick={1,2},
        x tick style={draw=none},
        xticklabels={Random, Predefined},
        ylabel={Position},
        ymin=0,
        ymax=11,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left,
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=60pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=blue1] coordinates {(1,10)};
      \addplot[fill=blue2] coordinates {(2,6)};
    \end{axis}
  \end{tikzpicture}
  \caption{Distribution of visual elements by position. Five out of six articles that use predefined positions rely on mosaics.} \label{fig:positions}
\end{figure}

==> type.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        height=1.8in,
        scale only axis,
        clip=false,
        separate axis lines,
        xmin=0,
        xmax=4,
        xtick={1,2,3},
        x tick style={draw=none},
        xticklabels={Simple, Complex, Real-World},
        ylabel={Type},
        ymin=0,
        ymax=8,
        grid=major,
        grid style={dashed, gray!20},
        nodes near coords,
        nodes near coords align={vertical},
        axis lines=left,
        every node near coord/.append style={
            font=\small,
            color=black,
            yshift=2pt
        },
        every axis plot/.append style={
          ybar,
          bar width=45pt,
          bar shift=0pt,
          fill
        }
      ]
      \addplot[fill=green1] coordinates {(1,7)};
      \addplot[fill=green2] coordinates {(2,4)};
      \addplot[fill=green3] coordinates {(3,5)};
    \end{axis}
  \end{tikzpicture}
  \caption{Distribution of visual elements by its type.}\label{fig:type}
\end{figure}

